Gated Graph Recurrent Neural Networks

Graph processes exhibit a temporal structure determined by the sequence index and and a spatial structure determined by the graph support. To learn from graph processes, an information processing architecture must then be able to exploit both underlying structures. We introduce Graph Recurrent Neural Networks (GRNNs) as a general learning framework that achieves this goal by leveraging the notion of a recurrent hidden state together with graph signal processing (GSP). In the GRNN, the number of learnable parameters is independent of the length of the sequence and of the size of the graph, guaranteeing scalability. We prove that GRNNs are permutation equivariant and that they are stable to perturbations of the underlying graph support. To address the problem of vanishing gradients, we also put forward gated GRNNs with three different gating mechanisms: time, node and edge gates. In numerical experiments involving both synthetic and real datasets, time-gated GRNNs are shown to improve upon GRNNs in problems with long term dependencies, while node and edge gates help encode long range dependencies present in the graph. The numerical results also show that GRNNs outperform GNNs and RNNs, highlighting the importance of taking both the temporal and graph structures of a graph process into account.

==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift0.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift1.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {1}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"DarkEdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift2.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
                
% Draw the edges of the graph 
%\DrawGraphEdges {1}            % Start node
%                {1}     % End node 
%                {\NrNodes}     % Total number of nodes in the graph
%                {\Radius}      % Connectivity Radius
%                {"DarkEdgeColor"}  % Node color
%                {0}            % X offset
%                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift3.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
                
% Draw the edges of the graph 
%\DrawGraphEdges {1}            % Start node
%                {1}     % End node 
%                {\NrNodes}     % Total number of nodes in the graph
%                {3*\Radius}      % Connectivity Radius
%                {"DarkEdgeColor"}  % Node color
%                {0}            % X offset
%                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\threeNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/_fuse_hidden000294e500000020 <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
%\begin{pgfonlayer}{NodeLayer}
%   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
%\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\NrSampledNodes}   % Start node
%                {\NrNodes}          % End node 
%                {\NodeSize}         % Node size
%                {\SampleOpacity}    % Opacity
%                {0}                 % X offset
%                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
%                {\NrSampledNodes}   % End node 
                {\NrNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {1.3*\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}


% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\twoNrSampledNodes}   % Start node
%                {\NrNodes}             % End node 
%                {\NodeSize}            % Node size
%                {\SampleOpacity}       % Opacity
%                {0}                    % X offset
%                {-0.5*0.091}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\NrNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\threefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\threefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\threeNrSampledNodes}   % Start node
%                {\NrNodes}             % End node 
%                {\NodeSize}            % Node size
%                {\SampleOpacity}       % Opacity
%                {0}                    % X offset
%                {-0.5*0.091}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\NrNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrSampledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}          % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/graph_drawing_experiments/AggregationGnnNetwork1.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw all the nodes of the graph
\DrawGraphNodes {1}              % Start node
                {\NrNodes}       % End node 
                {\NodeSize}      % Node size
                {\SampleOpacity} % Opacity
                {0}              % X offset
                {0}              % Y offset

% Highlight Node 1
\DrawGraphNodes {1}               % Start node
                {1}               % End node 
                {\oneAggSize}     % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer2ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer2InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer2PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {8}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\threeNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {8}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

